Optimization of Embedded Element Patterns of Reactively Loaded Antenna Arrays

This paper introduces a framework for synthesizing reactively loaded antennas and antenna arrays. The framework comprises two main components: computing the fundamental bound using the semi-definite relaxation and finding a realizable solution via optimization on a Riemannian manifold. The embedded element patterns are subject to the optimization with two distinct goals under study: focusing the radiation in a single direction or synthesizing patterns with desired shapes. The reactive terminations of passive antenna elements serve as optimization variables. We demonstrate the framework using a connected bowtie-slot antenna and antenna array with both beam-focusing and beam-shaping targets. The tests show that the optimization on the Riemannian manifold yields superior results compared to existing methods, such as the genetic algorithm. This is particularly evident in the most complex and extensive problem, which requires the synthesis of shaped embedded element patterns for a sparse reactively loaded antenna array with a limited field of view.

==> Figures/complexity/complexity_nocost.tex <==
\begin{tikzpicture}

% let both axes use the same layers
% \pgfplotsset{set layers}

\begin{axis}[%'
name={COMP_TIME_N3},
width=4.1cm,
height=4.5cm,
title={$\ND = 3$},
every axis title/.style={below, at={(0.5,1)},draw=black,fill=white},
axis y line*=left,
at={(0,0)},
xmin=5,
xmax=60,
xlabel={$\NP$},
ymin=0,
ymax=300,
ylabel={time (s)},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
xtick = {10, 30, 50},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[line width=1.25pt, PairedJ, cap=round, join=round] table[col sep=comma]{Figures/complexity/t_sdr_N3.txt};
\label{COMP_TIME_N3:SDR}

\addplot[ManuOpt] table[col sep=comma]{Figures/complexity/t_mo_N3.txt};
\label{COMP_TIME_N3:MO}

\addplot[GA] table[col sep=comma]{Figures/complexity/t_ga_N3.txt};
\label{COMP_TIME_N3:GA}

\addplot[line width=1.75pt, gray, cap=round, join=round, smooth] table[col sep=comma]{Figures/complexity/t_tot_N3.txt};
\label{COMP_TIME_N3:TOT}

\addplot[resultEEP2, line width=0.75pt] table[col sep=comma]{Figures/complexity/t_fit_N3.txt};
\label{COMP_TIME_N3:FIT}

\end{axis}

% \begin{axis}[%
% name={COMP_COST_N3},
% width=3.75cm,
% height=4.5cm,
% axis y line*=right,
% yticklabel=\empty,
% axis x line=none,
% xmin=5,
% xmax=60,
% at={(0,0)},
% ymin=0,
% ymax=400,
% % ylabel={cost},
% % ylabel shift = -0.15cm,
% % xlabel shift = -0.1cm,
% % xtick = {10, 30, 50},
% % xmajorgrids,
% % ymajorgrids,
% % grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
% % axis background/.style={fill=white},
% axis line style={solid, line width=0.5pt},
% ]

% \addplot[line width=1.25pt, PairedJ, cap=round, join=round, densely dashed] table[col sep=comma]{Figures/complexity/cost_sdr_N3.txt};
% \label{COMP_COST_N3:SDR}

% \addplot[ManuOpt, densely dashed] table[col sep=comma]{Figures/complexity/cost_mo_N3.txt};
% \label{COMP_COST_N3:MO}

% \addplot[GA, densely dashed] table[col sep=comma]{Figures/complexity/cost_ga_N3.txt};
% \label{COMP_COST_N3:GA}

% \end{axis}

% SECOND PLOT
\begin{axis}[%
name={COMP_TIME_N4},
width=4.1cm,
height=4.5cm,
title={$\ND = 4$},
every axis title/.style={below, at={(0.5,1)},draw=black,fill=white},
yticklabel=\empty,
axis y line*=left,
at={(COMP_TIME_N3.right of south east), anchor=right of south west},
xshift=0.1cm,
xmin=5,
xmax=60,
xlabel={$\NP$},
ymin=0,
ymax=300,
% ylabel={computing time (s)},
% ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
xtick = {10, 30, 50},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[line width=1.25pt, PairedJ, cap=round, join=round] table[col sep=comma]{Figures/complexity/t_sdr_N4.txt};
\label{COMP_TIME_N4:SDR}

\addplot[ManuOpt] table[col sep=comma]{Figures/complexity/t_mo_N4.txt};
\label{COMP_TIME_N4:MO}

\addplot[GA] table[col sep=comma]{Figures/complexity/t_ga_N4.txt};
\label{COMP_TIME_N4:GA}

\addplot[line width=1.75pt, gray, cap=round, join=round, smooth] table[col sep=comma]{Figures/complexity/t_tot_N4.txt};
\label{COMP_TIME_N4:TOT}

\addplot[resultEEP2, line width=0.75pt] table[col sep=comma]{Figures/complexity/t_fit_N4.txt};
\label{COMP_TIME_N4:FIT}

% \addplot[line width=1.25pt, black, cap=round, join=round, smooth] table[]{
% A B
% 0 5000
% };
% \label{COMP_TIME:BLACK}

% \addplot[line width=1.25pt, black, cap=round, join=round, smooth, densely dashed] table[]{
% A B
% 0 5000
% };
% \label{COMP_COST:BLACK}

% \begin{pgfonlayer}{foreground layer}
% 	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 27.5, 350) [anchor=south] {\begin{tabular}{cccc}
% 			\addlinespace[-0.2em]\ref{COMP_TIME:BLACK} & time \quad & \ref{COMP_COST:BLACK} & cost \\[-0.6em]
% 	\end{tabular}};
% \end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 27.5, 315) [anchor=south] {\begin{tabular}{cccccccccc}
			\addlinespace[-0.2em]\ref{COMP_TIME_N4:SDR} & bound \quad & \ref{COMP_TIME_N4:MO} & MO \quad & \ref{COMP_TIME_N4:TOT} & bound + MO \quad & \ref{COMP_TIME_N4:FIT} & fitted \quad & \ref{COMP_TIME_N4:GA} & GA \\[-0.6em]
	\end{tabular}};
\end{pgfonlayer}

\end{axis}

% \begin{axis}[%
% name={COMP_COST_N4},
% width=3.75cm,
% height=4.5cm,
% axis y line*=right,
% yticklabel=\empty,
% axis x line=none,
% xmin=5,
% xmax=60,
% at={(COMP_COST_N3.right of south east), anchor=right of south west},
% xshift=-0.1cm,
% ymin=0,
% ymax=400,
% % ylabel={cost},
% % ylabel shift = -0.15cm,
% % xlabel shift = -0.1cm,
% % xtick = {10, 30, 50},
% % xmajorgrids,
% % ymajorgrids,
% % grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
% % axis background/.style={fill=white},
% axis line style={solid, line width=0.5pt},
% ]

% \addplot[line width=1.25pt, PairedJ, cap=round, join=round, densely dashed] table[col sep=comma]{Figures/complexity/cost_sdr_N4.txt};
% \label{COMP_COST_N4:SDR}

% \addplot[ManuOpt, densely dashed] table[col sep=comma]{Figures/complexity/cost_mo_N4.txt};
% \label{COMP_COST_N4:MO}

% \addplot[GA, densely dashed] table[col sep=comma]{Figures/complexity/cost_ga_N4.txt};
% \label{COMP_COST_N4:GA}

% \end{axis}


% THIRD PLOT
\begin{axis}[%
name={COMP_TIME_N5},
width=4.1cm,
height=4.5cm,
title={$\ND = 5$},
every axis title/.style={below, at={(0.5,1)},draw=black,fill=white},
yticklabel=\empty,
axis y line*=left,
at={(COMP_TIME_N4.right of south east), anchor=right of south west},
xshift=0.1cm,
xmin=5,
xmax=60,
xlabel={$\NP$},
ymin=0,
ymax=300,
% ylabel={computing time (s)},
% ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
xtick = {10, 30, 50},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[line width=1.25pt, PairedJ, cap=round, join=round] table[col sep=comma]{Figures/complexity/t_sdr_N5.txt};
\label{COMP_TIME_N5:SDR}

\addplot[ManuOpt] table[col sep=comma]{Figures/complexity/t_mo_N5.txt};
\label{COMP_TIME_N5:MO}

\addplot[GA] table[col sep=comma]{Figures/complexity/t_ga_N5.txt};
\label{COMP_TIME_N5:GA}

\addplot[line width=1.75pt, gray, cap=round, join=round, smooth] table[col sep=comma]{Figures/complexity/t_tot_N5.txt};
\label{COMP_TIME_N5:TOT}

\addplot[resultEEP2, line width=0.75pt] table[col sep=comma]{Figures/complexity/t_fit_N5.txt};
\label{COMP_TIME_N5:FIT}

\end{axis}

% \begin{axis}[%
% name={COMP_COST_N5},
% width=3.75cm,
% height=4.5cm,
% axis y line*=right,
% axis x line=none,
% xmin=5,
% xmax=60,
% at={(COMP_COST_N4.right of south east), anchor=right of south west},
% xshift=-0.1cm,
% ymin=0,
% ymax=400,
% ylabel={cost ($\mathrm{V}^2 / \mathrm{m}^2$)},
% ylabel shift = -0.15cm,
% xlabel shift = -0.1cm,
% % xtick = {10, 30, 50},
% % xmajorgrids,
% % ymajorgrids,
% % grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
% % axis background/.style={fill=white},
% axis line style={solid, line width=0.5pt},
% ]

% \addplot[line width=1.25pt, PairedJ, cap=round, join=round, densely dashed] table[col sep=comma]{Figures/complexity/cost_sdr_N5.txt};
% \label{COMP_COST_N5:SDR}

% \addplot[ManuOpt, densely dashed] table[col sep=comma]{Figures/complexity/cost_mo_N5.txt};
% \label{COMP_COST_N5:MO}

% \addplot[GA, densely dashed] table[col sep=comma]{Figures/complexity/cost_ga_N5.txt};
% \label{COMP_COST_N5:GA}

% \end{axis}

\end{tikzpicture}%

==> Figures/idea_figure.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'idea_figure.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61111111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{idea_figure.eps}}%
    \put(0.10055408,0.40435423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-60^{\circ}$\end{tabular}}}}%
    \put(0.24922457,0.54767271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-30^{\circ}$\end{tabular}}}}%
    \put(0.71192588,0.54745435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30^{\circ}$\end{tabular}}}}%
    \put(0.86333405,0.39619647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60^{\circ}$\end{tabular}}}}%
    \put(0.77168261,0.33188669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Targets\end{tabular}}}}%
    \put(0.77356317,0.27072835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EEP\end{tabular}}}}%
    \put(0.77249152,0.20659739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AF $\times$ EEP\end{tabular}}}}%
    \put(0.54208298,0.13120007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\,\lambda$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/multi-driven-multi-beam/MDMB_result.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=6,
ymax=17,
ylabel={realized gain (dB)},
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv};
\label{MDMB:target}

% \addplot[draw=none, pattern=north east lines, pattern color=gray, opacity=0.25] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv} -- cycle;

\addplot[SDR, densely dashed] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-2.tsv};
\label{MDMB:SDR}

\addplot[GA, densely dashed] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-3.tsv};
\label{MDMB:GA}

\addplot[GA] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-4.tsv};
\label{MDMB:GAbest}

\addplot[ManuOpt, densely dashed] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-6.tsv};
\label{MDMB:MO}

\addplot[ManuOpt] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-5.tsv};
\label{MDMB:MObest}

\addplot[bound, densely dotted] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-1.tsv};
\label{MDMB:bound}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -85, 16.5) [anchor=north west] {\begin{tabular}{ccl}
			\ref{MDMB:target} & \quad & \small{target} \\
			\ref{MDMB:bound} & & \small{bound}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 85, 16.5) [anchor=north east] {\begin{tabular}{ccl}
			\ref{MDMB:SDR} & \quad & \small{SDR} \\
			\ref{MDMB:GA} & & \small{GA} \\
			\ref{MDMB:GAbest} & & \small{GA best} \\
			\ref{MDMB:MO} & & \small{MO} \\
			\ref{MDMB:MObest} & & \small{MO best}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/multi-driven-multi-beam/MDMB_result_scan.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=-10,
ymax=17,
ylabel={realized gain (dB)},
ylabel shift = -0.3cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target] table[]{Figures/multi-driven-multi-beam/MDMB_result_scan_data/MDMB_result_scan-6.tsv};
\label{MDMB_scan:target}

\addplot[ManuOpt] table[]{Figures/multi-driven-multi-beam/MDMB_result_scan_data/MDMB_result_scan-2.tsv};
\label{MDMB_scan:MObest}

\addplot[bound, densely dotted] table[]{Figures/multi-driven-multi-beam/MDMB_result_scan_data/MDMB_result_scan-1.tsv};
\label{MDMB_scan:bound}

\addplot[resultEEP1] table[]{Figures/multi-driven-multi-beam/MDMB_result_scan_data/MDMB_result_scan-3.tsv};
\label{MDMB_scan:scan1}

\addplot[resultEEP2] table[]{Figures/multi-driven-multi-beam/MDMB_result_scan_data/MDMB_result_scan-4.tsv};
\label{MDMB_scan:scan2}

\addplot[resultEEP3] table[]{Figures/multi-driven-multi-beam/MDMB_result_scan_data/MDMB_result_scan-5.tsv};
\label{MDMB_scan:scan3}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -88, 16.5) [anchor=north west] {\begin{tabular}{ccl}
			\ref{MDMB_scan:target} & \quad & \small{target} \\
			\ref{MDMB_scan:bound} & & \small{bound} \\
            \ref{MDMB_scan:MObest} & & \small{envelope}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 88, 16.5) [anchor=north east] {\begin{tabular}{ccl}
            \multicolumn{3}{c}{array gain, $\theta_0$} \\ \hline
			\addlinespace[0.2em] \ref{MDMB_scan:scan1} & \quad & \small{$-10^{\circ}$} \\
			\ref{MDMB_scan:scan2} & & \small{$0^{\circ}$} \\
			\ref{MDMB_scan:scan3} & & \small{$15^{\circ}$}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/multi-driven-multi-beam/MDMB_result_simu.tex <==

\begin{tikzpicture}

\begin{polaraxis}[
    width=\linewidth-1.5cm,
    height=\linewidth-1.5cm,
    xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xlabel=$\theta$,
    xlabel style = {at={(axis cs:15, 11)}, rotate=45},
    ylabel = realized gain (dB),
    ylabel style = {at={(axis cs:295, 20)}, anchor=center, rotate=90},
    xtick={0,30,...,330},
    ytick={-20, -10, 0, 10},
    ymin=-20, ymax=10,
    y coord trafo/.code=\pgfmathparse{#1+20},
    rotate=-90,
    y coord inv trafo/.code=\pgfmathparse{#1-20},
    x dir=reverse,
    xticklabel style={anchor=-\tick-90},
    yticklabel style={anchor=east, xshift=-3.9cm},
    y axis line style={yshift=-3.9cm},
    ytick style={yshift=-3.9cm},
    grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
    legend style={at={(0.72,0)}, anchor=south}
    ]

\addplot[data cs = polarrad, resultEEP2] table[col sep=comma]{Figures/multi-driven-multi-beam/MDMB_result_simu_data/MDMB_polardata_analytical_1.txt};
\label{MDMB_simu:analytical1}

\addplot[data cs = polarrad, resultEEP2, densely dashed] table[col sep=comma]{Figures/multi-driven-multi-beam/MDMB_result_simu_data/MDMB_polardata_simu_1.txt};
\label{MDMB_simu:simu1}

\addplot[data cs = polarrad, resultEEP3] table[col sep=comma]{Figures/multi-driven-multi-beam/MDMB_result_simu_data/MDMB_polardata_analytical_3.txt};
\label{MDMB_simu:analytical3}

\addplot[data cs = polarrad, resultEEP3, densely dashed] table[col sep=comma]{Figures/multi-driven-multi-beam/MDMB_result_simu_data/MDMB_polardata_simu_3.txt};
\label{MDMB_simu:simu3}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 265, 25) [anchor=north west] {\begin{tabular}{ccl}
			\ref{MDMB_simu:analytical1} & \quad & \small{analytical 1} \\
			\ref{MDMB_simu:simu1} & & \small{simulated 1} \\
            \ref{MDMB_simu:analytical3} & \quad & \small{analytical 3} \\
			\ref{MDMB_simu:simu3} & & \small{simulated 3}
	\end{tabular}};
\end{pgfonlayer}
        
\end{polaraxis}

\end{tikzpicture}%

==> Figures/multi-driven-multi-beam/MDMB_result_sparameters.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=4,
xmax=6,
xlabel={frequency (GHz)},
ymin=-15,
ymax=0,
ylabel={$|s_{ii}|$ (dB)},
ylabel shift = -0.2cm,
xlabel shift = -0.1cm,
% xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[SDR] table[]{Figures/multi-driven-multi-beam/MDMB_result_sparameters_data/MDMB_result_sparameters-1.tsv};
\label{MDMB_sparams:s11}

\addplot[ManuOpt] table[]{Figures/multi-driven-multi-beam/MDMB_result_sparameters_data/MDMB_result_sparameters-2.tsv};
\label{MDMB_sparams:s22}

\addplot[GA] table[]{Figures/multi-driven-multi-beam/MDMB_result_sparameters_data/MDMB_result_sparameters-3.tsv};
\label{MDMB_sparams:s33}

\addplot[MPSDR] table[]{Figures/multi-driven-multi-beam/MDMB_result_sparameters_data/MDMB_result_sparameters-4.tsv};
\label{MDMB_sparams:s44}

\addplot[resultEEP2] table[]{Figures/multi-driven-multi-beam/MDMB_result_sparameters_data/MDMB_result_sparameters-5.tsv};
\label{MDMB_sparams:s55}

% % Better to do legends manually as tables, also they can be more than one!
% \begin{pgfonlayer}{foreground layer}
% 	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -85, 16.5) [anchor=north west] {\begin{tabular}{ccl}
% 			\ref{MDMB:target} & \quad & \small{target} \\
% 			\ref{MDMB:bound} & & \small{bound}
% 	\end{tabular}};
% \end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 4.1, -14) [anchor=south west] {\begin{tabular}{ccl}
			\ref{MDMB_sparams:s11} & \quad & \small{$s_{11}$} \\
			\ref{MDMB_sparams:s22} & & \small{$s_{22}$} \\
			\ref{MDMB_sparams:s33} & & \small{$s_{33}$} \\
			\ref{MDMB_sparams:s44} & & \small{$s_{44}$} \\
			\ref{MDMB_sparams:s55} & & \small{$s_{55}$}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/multi-driven-single-beam/MDSB_result_scan0.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=-10,
ymax=21,
ylabel={realized gain (dB)},
ylabel shift = -0.2cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target, only marks] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-8.tsv};
\label{MDSB_scan0:target}

% \addplot[draw=none, pattern=north east lines, pattern color=gray, opacity=0.25] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv} -- cycle;

\addplot[SDR, densely dashed] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-2.tsv};
\label{MDSB_scan0:SDR}

\addplot[MPSDR] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-3.tsv};
\label{MDSB_scan0:MPSDR}

\addplot[GA, densely dashed] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-5.tsv};
\label{MDSB_scan0:GA}

\addplot[GA] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-4.tsv};
\label{MDSB_scan0:GAbest}

\addplot[ManuOpt, densely dashed] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-7.tsv};
\label{MDSB_scan0:MO}

\addplot[ManuOpt] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-6.tsv};
\label{MDSB_scan0:MObest}

\addplot[bound, only marks] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan0-1.tsv};
\label{MDSB_scan0:bound}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -85, 20) [anchor=north west] {\begin{tabular}{ccl}
			\ref{MDSB_scan0:target} & \quad & \small{target} \\
			\ref{MDSB_scan0:bound} & & \small{bound}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 85, 20) [anchor=north east] {\begin{tabular}{ccl}
			\ref{MDSB_scan0:SDR} & \quad & \small{SDR} \\
            \ref{MDSB_scan0:MPSDR} & & \small{MP-SDR} \\
			\ref{MDSB_scan0:GA} & & \small{GA} \\
			\ref{MDSB_scan0:GAbest} & & \small{GA best} \\
			\ref{MDSB_scan0:MO} & & \small{MO} \\
			\ref{MDSB_scan0:MObest} & & \small{MO best}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/multi-driven-single-beam/MDSB_result_scan20.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=-10,
ymax=21,
ylabel={realized gain (dB)},
ylabel shift = -0.2cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target, only marks] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-8.tsv};
\label{MDSB_scan20:target}

% \addplot[draw=none, pattern=north east lines, pattern color=gray, opacity=0.25] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv} -- cycle;

\addplot[SDR, densely dashed] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-2.tsv};
\label{MDSB_scan20:SDR}

\addplot[MPSDR] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-3.tsv};
\label{MDSB_scan20:MPSDR}

\addplot[GA, densely dashed] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-5.tsv};
\label{MDSB_scan20:GA}

\addplot[GA] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-4.tsv};
\label{MDSB_scan20:GAbest}

\addplot[ManuOpt, densely dashed] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-7.tsv};
\label{MDSB_scan20:MO}

\addplot[ManuOpt] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-6.tsv};
\label{MDSB_scan20:MObest}

\addplot[bound, only marks] table[]{Figures/multi-driven-single-beam/MDSB_result_data/MDSB_result_scan20-1.tsv};
\label{MDSB_scan20:bound}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 85, 20) [anchor=north east] {\begin{tabular}{ccl}
			\ref{MDSB_scan20:target} & \quad & \small{target} \\
			\ref{MDSB_scan20:bound} & & \small{bound}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -85, 20) [anchor=north west] {\begin{tabular}{ccl}
			\ref{MDSB_scan20:SDR} & \quad & \small{SDR} \\
            \ref{MDSB_scan20:MPSDR} & & \small{MP-SDR} \\
			\ref{MDSB_scan20:GA} & & \small{GA} \\
			\ref{MDSB_scan20:GAbest} & & \small{GA best} \\
			\ref{MDSB_scan20:MO} & & \small{MO} \\
			\ref{MDSB_scan20:MObest} & & \small{MO best}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/single-driven-multi-beam/SDMB_result.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=-3,
ymax=7,
ylabel={realized gain (dB)},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-7.tsv};
\label{SDMB:target}

% \addplot[draw=none, pattern=north east lines, pattern color=gray, opacity=0.25] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv} -- cycle;

\addplot[SDR, densely dashed] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-2.tsv};
\label{SDMB:SDR}

\addplot[GA, densely dashed] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-3.tsv};
\label{SDMB:GA}

\addplot[GA] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-4.tsv};
\label{SDMB:GAbest}

\addplot[ManuOpt, densely dashed] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-5.tsv};
\label{SDMB:MO}

\addplot[ManuOpt] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-6.tsv};
\label{SDMB:MObest}

\addplot[bound, densely dotted] table[]{Figures/single-driven-multi-beam/SDMB_result_data/SDMB_result-1.tsv};
\label{SDMB:bound}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -10, -2.5) [anchor=south east] {\begin{tabular}{ccl}
			\ref{SDMB:target} & \quad & \small{target} \\
			\ref{SDMB:bound} & & \small{bound}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -5, -2.5) [anchor=south west] {\begin{tabular}{ccl}
			\ref{SDMB:SDR} & \quad & \small{SDR} \\
			\ref{SDMB:GA} & & \small{GA} \\
			\ref{SDMB:GAbest} & & \small{GA best} \\
			\ref{SDMB:MO} & & \small{MO} \\
			\ref{SDMB:MObest} & & \small{MO best}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/single-driven-single-beam/SDSB_result_scan0.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=-2,
ymax=11,
ylabel={realized gain (dB)},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target, only marks] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-8.tsv};
\label{SDSB_scan0:target}

% \addplot[draw=none, pattern=north east lines, pattern color=gray, opacity=0.25] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv} -- cycle;

\addplot[SDR, densely dashed] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-2.tsv};
\label{SDSB_scan0:SDR}

\addplot[MPSDR] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-3.tsv};
\label{SDSB_scan0:MPSDR}

\addplot[GA, densely dashed] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-5.tsv};
\label{SDSB_scan0:GA}

\addplot[GA] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-4.tsv};
\label{SDSB_scan0:GAbest}

\addplot[ManuOpt, densely dashed] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-7.tsv};
\label{SDSB_scan0:MO}

\addplot[ManuOpt] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-6.tsv};
\label{SDSB_scan0:MObest}

\addplot[bound, only marks] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan0-1.tsv};
\label{SDSB_scan0:bound}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -85, 10.5) [anchor=north west] {\begin{tabular}{ccl}
			\ref{SDSB_scan0:target} & \quad & \small{target} \\
			\ref{SDSB_scan0:bound} & & \small{bound}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 85, 10.5) [anchor=north east] {\begin{tabular}{ccl}
			\ref{SDSB_scan0:SDR} & \quad & \small{SDR} \\
            \ref{SDSB_scan0:MPSDR} & & \small{MP-SDR} \\
			\ref{SDSB_scan0:GA} & & \small{GA} \\
			\ref{SDSB_scan0:GAbest} & & \small{GA best} \\
			\ref{SDSB_scan0:MO} & & \small{MO} \\
			\ref{SDSB_scan0:MObest} & & \small{MO best}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/single-driven-single-beam/SDSB_result_scan20.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0cm,0cm)},
% scale only axis,
xmin=-90,
xmax=90,
xlabel={$\theta \, (^{\circ})$},
ymin=-2,
ymax=11,
ylabel={realized gain (dB)},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
xtick = {-90, -60, ..., 90},
xmajorgrids,
ymajorgrids,
grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
axis background/.style={fill=white},
axis line style={solid, line width=0.5pt},
]

\addplot[target, only marks] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-8.tsv};
\label{SDSB_scan20:target}

% \addplot[draw=none, pattern=north east lines, pattern color=gray, opacity=0.25] table[]{Figures/multi-driven-multi-beam/MDMB_result_data/MDMB_result-7.tsv} -- cycle;

\addplot[SDR, densely dashed] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-2.tsv};
\label{SDSB_scan20:SDR}

\addplot[MPSDR] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-3.tsv};
\label{SDSB_scan20:MPSDR}

\addplot[GA, densely dashed] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-5.tsv};
\label{SDSB_scan20:GA}

\addplot[GA] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-4.tsv};
\label{SDSB_scan20:GAbest}

\addplot[ManuOpt, densely dashed] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-7.tsv};
\label{SDSB_scan20:MO}

\addplot[ManuOpt] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-6.tsv};
\label{SDSB_scan20:MObest}

\addplot[bound, only marks] table[]{Figures/single-driven-single-beam/SDSB_result_data/SDSB_result_scan20-1.tsv};
\label{SDSB_scan20:bound}

% Better to do legends manually as tables, also they can be more than one!
\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 85, 10.5) [anchor=north east] {\begin{tabular}{ccl}
			\ref{SDSB_scan20:target} & \quad & \small{target} \\
			\ref{SDSB_scan20:bound} & & \small{bound}
	\end{tabular}};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: -85, 10.5) [anchor=north west] {\begin{tabular}{ccl}
			\ref{SDSB_scan20:SDR} & \quad & \small{SDR} \\
            \ref{SDSB_scan20:MPSDR} & & \small{MP-SDR} \\
			\ref{SDSB_scan20:GA} & & \small{GA} \\
			\ref{SDSB_scan20:GAbest} & & \small{GA best} \\
			\ref{SDSB_scan20:MO} & & \small{MO} \\
			\ref{SDSB_scan20:MObest} & & \small{MO best}
	\end{tabular}};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%

==> Figures/single-driven-single-beam/SDSB_result_scan20_simu.tex <==

\begin{tikzpicture}

\begin{polaraxis}[
    width=\linewidth-1.5cm,
    height=\linewidth-1.5cm,
    xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xlabel=$\theta$,
    xlabel style = {at={(axis cs:15, 11)}, rotate=45},
    ylabel = realized gain (dB),
    ylabel style = {at={(axis cs:295, 20)}, anchor=center, rotate=90},
    xtick={0,30,...,330},
    ytick={-20, -10, 0, 10},
    ymin=-20, ymax=10,
    y coord trafo/.code=\pgfmathparse{#1+20},
    rotate=-90,
    y coord inv trafo/.code=\pgfmathparse{#1-20},
    x dir=reverse,
    xticklabel style={anchor=-\tick-90},
    yticklabel style={anchor=east, xshift=-3.9cm},
    y axis line style={yshift=-3.9cm},
    ytick style={yshift=-3.9cm},
    grid style={dashed, cap=round, dash pattern = on 0.5mm off 0.375mm, line width=1/4, opacity=0.5},
    legend style={at={(0.72,0)}, anchor=south}
    ]

\addplot[data cs = polarrad, ManuOpt] table[col sep=comma]{Figures/single-driven-single-beam/SDSB_result_data_simu/SDSB_polardata_analytical.txt};
\label{SDSB_simu:analytical}

\addplot[data cs = polarrad, ManuOpt, densely dashed] table[col sep=comma]{Figures/single-driven-single-beam/SDSB_result_data_simu/SDSB_polardata_simu.txt};
\label{SDSB_simu:simu}

\begin{pgfonlayer}{foreground layer}
	\node[draw,fill=white,draw=black,cap=round, fill opacity=0.95] at (axis cs: 265, 25) [anchor=north west] {\begin{tabular}{ccl}
			\ref{SDSB_simu:analytical} & \quad & \small{analytical} \\
			\ref{SDSB_simu:simu} & & \small{simulated}
	\end{tabular}};
\end{pgfonlayer}
        
\end{polaraxis}

\end{tikzpicture}%
